Controllable Text Summarization: Unraveling Challenges, Approaches, and Prospects -- A Survey

Generic text summarization approaches often fail to address the specific intent and needs of individual users. Recently, scholarly attention has turned to the development of summarization methods that are more closely tailored and controlled to align with specific objectives and user needs. Despite a growing corpus of controllable summarization research, there is no comprehensive survey available that thoroughly explores the diverse controllable attributes employed in this context, delves into the associated challenges, and investigates the existing solutions. In this survey, we formalize the Controllable Text Summarization (CTS) task, categorize controllable attributes according to their shared characteristics and objectives, and present a thorough examination of existing datasets and methods within each category. Moreover, based on our findings, we uncover limitations and research gaps, while also exploring potential solutions and future directions for CTS. We release our detailed analysis of CTS papers at https://github.com/ashokurlana/controllable_text_summarization_survey.

==> histogram_domains.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{xlabel/.append style={font=\footnotesize}}
\pgfplotsset{ylabel/.append style={font=\footnotesize}}
\pgfplotstableread{
        Domain                Frequency
        News                   43
        Social-media            7
        Scientific              4
        Reviews                 3  
        Legal                   3
        Wikipedia               1 
}\datalabel

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=0.5\textwidth,
        height=0.35\textwidth,
        ylabel style={inner sep=0ex},
        xtick=data,
        nodes near coords,
        yticklabel style={rotate=75},
        xlabel={Domain},
        xticklabels={News,\begin{tabular}[c]{@{}l@{}}Social-\\media\end{tabular},Scientific,Reviews,Legal,Wikipedia},
        ymin=0,
        ymax=50,
        xtick style={draw=none},
        bar width=1.5ex,
        xlabel style={inner sep=0ex},
        xtick align=inside,
        ylabel={Frequency},
        nodes near coords style={font=\scriptsize, rotate=90, anchor=east, xshift=13}
    ]
    \addplot[] table [y=Frequency, x expr=\coordindex] {\datalabel};
    \end{axis}
\end{tikzpicture}


==> histogram_model_type.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{xlabel/.append style={font=\footnotesize}}
\pgfplotsset{ylabel/.append style={font=\footnotesize}}
\pgfplotstableread{
        Type_of_model         Frequency
        Encoder-decoder              52
        Decoder                       4
        RL                            2 
        Graph-based                   1  
        Others                        4
}\datalabel

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=0.50\textwidth,
        height=0.35\textwidth,
        ylabel style={inner sep=0ex},
        xtick=data,
        nodes near coords,
        yticklabel style={rotate=75},
        xlabel={Type of model},
        xticklabels={\begin{tabular}[c]{@{}l@{}} Encoder- \\decoder\end{tabular}, Decoder,RL,\begin{tabular}[c]{@{}l@{}} Graph-\\based\end{tabular},Others} ,
        ymin=0,
        ymax=60,
        xtick style={draw=none},
        bar width=1.5ex,
        xlabel style={inner sep=0ex},
        xtick align=inside,
        ylabel={Frequency},
        nodes near coords style={font=\scriptsize, rotate=90, anchor=east, xshift=13pt}
    ]
    \addplot[] table [y=Frequency, x expr=\coordindex] {\datalabel};
    \end{axis}
\end{tikzpicture}


==> histogram_publications.tex <==

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{xlabel/.append style={font=\footnotesize}}
\pgfplotsset{ylabel/.append style={font=\footnotesize}}
\pgfplotstableread{
        Year    Frequency
        2015      1
        2016      1
        2017      2
        2018      7
        2019      3
        2020      7
        2021      10
        2022      14
        2023      8
}\datalabel

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=0.50\textwidth,
        height=0.32\textwidth,
        ylabel style={inner sep=0ex},
        xtick=data,
        nodes near coords,
        yticklabel style={rotate=75},
        xlabel={Year of the publication},
        xticklabels={2015,2016,2017,2018,2019,2020,2021,2022,2023},
        ymin=0,
        ymax=16,
        xtick style={draw=none},
        bar width=1.5ex,
        xlabel style={inner sep=0ex},
        xtick align=inside,
        ylabel={Frequency},
        nodes near coords style={font=\scriptsize,rotate=90, anchor=east,  xshift=12pt}
    ]
    \addplot[] table [y=Frequency, x expr=\coordindex] {\datalabel};
    \end{axis}
\end{tikzpicture}

==> histogram_source_data.tex <==
% \pgfplotsset{every tick label/.append style={font=\scriptsize}}
% \pgfplotsset{xlabel/.append style={font=\footnotesize}}
% \pgfplotsset{ylabel/.append style={font=\footnotesize}}
% \pgfplotstableread{
%         Source of the data           Frequency
%         Documents                    47
%         Reviews                       6
%         Dialogues                     5 
%         Documents\&Dialogues          2  
%         Wikipedia                     1
% }\datalabel

% \begin{tikzpicture}
%     \begin{axis}[
%         ybar,
%         width=0.45\textwidth,
%         height=0.35\textwidth,
%         ylabel style={inner sep=0ex},
%         xtick=data,
%         nodes near coords,
%         yticklabel style={rotate=75},
%         xlabel={Source of the data},
%         xticklabels={q, r, s,t,u},
%         ymin=0,
%         ymax=60,
%         xtick style={draw=none},
%         bar width=1.5ex,
%         xlabel style={inner sep=0ex},
%         xtick align=inside,
%         ylabel={Frequency},
%         nodes near coords style={font=\scriptsize, rotate=90, anchor=east, xshift=13pt}
%     ]
%     \addplot[] table [y=Frequency, x expr=\coordindex] {\datalabel};
%     \end{axis}
% \end{tikzpicture}
% \pgfplotsset{every tick label/.append style={font=\scriptsize}}
% \pgfplotsset{xlabel/.append style={font=\footnotesize}}
% \pgfplotsset{ylabel/.append style={font=\footnotesize}}
% \pgfplotstableread{
%         Source of the data           Frequency
%         Documents                    47
%         Reviews                       6
%         Dialogues                     5 
%         Documents-Dialogues           2  
%         Wikipedia                     1
% }\datalabel

% \begin{tikzpicture}
%     \begin{axis}[
%         ybar,
%         width=0.45\textwidth,
%         height=0.35\textwidth,
%         ylabel style={inner sep=0ex},
%         xtick=data,
%         nodes near coords,
%         yticklabel style={rotate=75},
%         xlabel={Source of the data},
%         xticklabels={Documents,Reviews,Dialogues,Documents-Dialogues,Wikipedia},
%         ymin=0,
%         ymax=60,
%         xtick style={draw=none},
%         bar width=1.5ex,
%         xlabel style={inner sep=0ex},
%         xtick align=inside,
%         ylabel={Frequency},
%         nodes near coords style={font=\scriptsize, rotate=90, anchor=east, xshift=13pt}
%     ]
%     \addplot[] table [y=Frequency, x expr=\coordindex] {\datalabel};
%     \end{axis}
% \end{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{xlabel/.append style={font=\footnotesize}}
\pgfplotsset{ylabel/.append style={font=\footnotesize}}
\pgfplotstableread{
        Source_of_the_data        Frequency
        Documents                    47
        Reviews                       6
        Dialogues                     5 
        Documents-Dialogues           2  
        Wikipedia                     1
}\datalabel

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=0.5\textwidth,
        height=0.35\textwidth,
        ylabel style={inner sep=0ex},
        xtick=data,
        nodes near coords,
        yticklabel style={rotate=75},
        xlabel={Source of the data},
        xticklabels={Documents, Reviews, Dialogues, \begin{tabular}[c]{@{}l@{}} Documents\& \\Dialogues\end{tabular}, Wikipedia} ,
        ymin=0,
        ymax=55,
        xtick style={draw=none},
        bar width=1.5ex,
        xlabel style={inner sep=0ex},
        xtick align=inside,
        ylabel={Frequency},
        nodes near coords style={font=\scriptsize, rotate=90, anchor=east, xshift=13pt}
    ]
    \addplot[] table [y=Frequency, x expr=\coordindex] {\datalabel};
    \end{axis}
\end{tikzpicture}



==> histogram_training_approaches.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{xlabel/.append style={font=\footnotesize}}
\pgfplotsset{ylabel/.append style={font=\footnotesize}}
\pgfplotstableread{
        Type_of_method         Frequency
        Ante-hoc               44
        Pre-hoc                9
        Pre-hoc_and_Ante-hoc   3
        Post-hoc               2  
        Ante-hoc_and_Post-hoc  1
        Others                 2 
}\datalabel

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        width=0.51\textwidth,
        height=0.35\textwidth,
        ylabel style={inner sep=0ex},
        xtick=data,
        nodes near coords,
        yticklabel style={rotate=75},
        xlabel={Type of method},
        xticklabels={Ante-hoc, pre-hoc, \begin{tabular}[c]{@{}l@{}} Pre-hoc\& \\Ante-hoc\end{tabular},Post-hoc,\begin{tabular}[c]{@{}l@{}} Ante-hoc\&\\Post-hoc\end{tabular},Others} ,
        ymin=0,
        ymax=50,
        xtick style={draw=none},
        bar width=1.5ex,
        xlabel style={inner sep=0ex},
        xtick align=inside,
        ylabel={Frequency},
        nodes near coords style={font=\scriptsize, rotate=90, anchor=east, xshift=13pt}
    ]
    \addplot[] table [y=Frequency, x expr=\coordindex] {\datalabel};
    \end{axis}
\end{tikzpicture}

